Minimizing Harmonic Maps on the Unit Ball with Tangential Anchoring

Since the seminal work of Schoen-Uhlenbeck, many authors have studied properties of harmonic maps satisfying Dirichlet boundary conditions. In this article, we instead investigate regularity and symmetry of $\mathbb{S}^2-$valued minimizing harmonic maps subject to a tangency constraint in the model case of the unit ball in $\mathbb{R}^{3}$. In particular, we obtain a monotonicity formula respecting tangentiality on a curved boundary in order to show optimal regularity up to the boundary. We introduce novel sufficient conditions under which the minimizer must exhibit symmetries. Under a symmetry assumption, we present a delineation of the singularities of minimizers, namely that a mimimizer has exactly two point singularities, located on the boundary at opposite points.

==> figures/figure_tGL_2D_rho_z.tex <==
\documentclass[margin=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[scale=1]
% define parameters : 
\pgfmathsetmacro{\R}{3} 	% radius of inner ball
\pgfmathsetmacro{\h}{2} 	% difference in radius

% **************************************************************
% draw half disk
\draw[fill=gray!10] (0,\R) arc (90:-90:\R) -- cycle;

% draw X_+ and X_- 
\draw[red, fill=red!10!white] plot [smooth, tension=0.5] coordinates {(0,\R) (\R/4,\R/2) (\R/2,\R/2) (\R/3,\R/4) (\R/2,-\R/5) (2*\R/3,\R/10) (\R,0)} arc (0:90:\R) -- cycle;
\draw[red, fill=red!10!white] plot [smooth, tension=0.5] coordinates {(0,\R/10) (\R/5,\R/20) (\R/6,-\R/4) (0,-\R/3)} -- cycle;
\node[red] at (1.2*\R/2,0.5*\R/2) {$\omega_{-}$};
\node[red] at (\R/10,-\R/10) {$X_{-}$};
\node[] at (\R/1.5,-\R/2) {$\omega_{+}$};
\node[] at (\R/5,\R/3) {$X_{+}$};

% draw axis
\draw[->] (0,0)--(\R*1.10,0) node[right] {$\rho$};
\draw[->] (0,-1.05*\R)--(0,\R*1.10) node[above] {$z$};
\draw[line width=1.5] (0,\R) -- (0,-\R);

% draw A_+ and A_-
\draw[line width=1.5, blue] (0,\R) arc (90:0:\R);
\draw[line width=1.5, green!50!black] (\R,0) arc (0:-90:\R);
\node[blue] at (1.5*\R/2,1.6*\R/2) {$A_{-}$};
\node[green!50!black] at (1.5*\R/2,-1.6*\R/2) {$A_{+}$};

% labels for \psi
\node[] at (0.75,\R+0.25) {$\psi=-\frac{\pi}{2}$};
\node[] at (\R+0.5,0.25) {$\psi=0$};
\node[] at (0.6,-\R-0.25) {$\psi=\frac{\pi}{2}$};
\node[] at (-0.5,0) {$\psi=0$};
\end{tikzpicture}

\end{document}


==> figures/figure_tGL_competitor.tex <==
\documentclass[margin=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[scale=1]
% define parameters : 
\pgfmathsetmacro{\r}{2} 	% radius of particle 
\pgfmathsetmacro{\d}{0.15} 	% size of defects
\pgfmathsetmacro{\a}{0.2} 	% size of arrows 0.3

% **************************************************************
% draw particle
\draw[black,line width=1] (0,0) circle (\r cm);

\draw[dotted] (0,-\r) -- (0,\r);

% **************************************************************
% draw level sets and vector fields
% center line
\draw[blue] (-\r,0) -- (\r,0);
% draw vector field
\foreach \t in {-1,-0.5,...,1}{ 
	\draw[black, ->] ({\t*\r},{0}) -- +({0},{\a*1});
	} % end foreach

% **************************************************************
% draw level sets and vector fields
% below center
\foreach \z in {-0.2,-0.4,...,-0.8}{ 
	\pgfmathsetmacro{\R}{sqrt((1+\z*\z)*(1+\z*\z)/(4*\z*\z)-1)} % radius 
	\pgfmathsetmacro{\Cz}{(1+\z*\z)/(2*\z)} % z-coordinate 
	\pgfmathsetmacro{\angle}{asin((2*\z)/(1+\z*\z))} % angle 
	\draw[domain=-\angle:\angle, smooth, variable=\t, blue] plot ({\r*\R*sin(\t)}, {\r*\R*cos(\t)+\r*\Cz});
	\foreach \s in {-1,-0.5,...,1}{ 
		\draw[black, ->] ({\r*\R*sin(\s*\angle)}, {\r*\R*cos(\s*\angle)+\r*\Cz}) -- +({\a*sin(\s*\angle)},{\a*cos(\s*\angle)});
		} % end foreach
	} % end foreach

% **************************************************************
% draw level sets and vector fields
% above center
\foreach \z in {0.2,0.4,...,0.8}{ 
	\pgfmathsetmacro{\R}{sqrt((1+\z*\z)*(1+\z*\z)/(4*\z*\z)-1)} % radius 
	\pgfmathsetmacro{\Cz}{(1+\z*\z)/(2*\z)} % z-coordinate 
	\pgfmathsetmacro{\angle}{asin((2*\z)/(1+\z*\z))} % angle 
	\draw[domain=-\angle:\angle, smooth, variable=\t, blue] plot ({\r*\R*sin(\t)}, {-\r*\R*cos(\t)+\r*\Cz});
	\foreach \s in {-1,-0.5,...,1}{ 
		\draw[black, ->] ({\r*\R*sin(\s*\angle)}, {-\r*\R*cos(\s*\angle)+\r*\Cz}) -- +({-\a*sin(\s*\angle)},{\a*cos(\s*\angle)});
		} % end foreach
	} % end foreach



% **************************************************************
% draw defects
\fill[red] (-\d,-\r-\d/5) -- (\d,-\r-\d/5) arc(0:180:\d) -- cycle;
\fill[red] (-\d, \r+\d/5) -- (\d, \r+\d/5) arc(0:-180:\d) -- cycle;

% **************************************************************
% draw boundary condition vectors
%\foreach \t in {-85,-70,...,86}{
%	\draw[green!50!black, ->] (\t:\r) -- +({-\a*sin(\t)},{\a*cos(\t)});
%	} % end foreach
%\foreach \t in {-85,-70,...,86}{
%	\draw[green!50!black, ->] (185+\t:\r) -- +({-\a*sin(\t)},{\a*cos(\t)});
%	} % end foreach


\end{tikzpicture}

\end{document}

==> figures/figure_tGL_dim_reduction.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[scale=1]
% define parameters : 
\pgfmathsetmacro{\r}{3} 	% radius of outer circle 

% **************************************************************
% draw B_1
\draw[black,line width=1] (0,0) circle (\r cm);
\fill[black] (0,0) circle (0.05 cm) node[left] {$x_0$};

% draw B_\rho_j and singular points
\draw[blue] (0,0) -- (50*0.9:0.9*0.9*\r);
\node[blue] at (65*0.9:{0.54*0.9*0.9*\r}) {$\frac12\rho_j$};

\foreach \t in {0.9,0.8,...,0.1}{ 
	\draw[blue,line width=0.5] (0,0) circle (\t*\t*\r cm);
	\fill[purple] ({50*\t}:{\t*\t*\r}) circle (0.05 cm);
	} % end foreach
\node[purple] at ({50*0.9}:{(0.9*0.9+0.1)*\r}) {$x_j$};




\end{tikzpicture}

\end{document}

==> figures/figure_tGL_proof_equiv.tex <==
\documentclass[margin=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[scale=1]
% define parameters : 
\pgfmathsetmacro{\r}{3} 	% radius of circle 
\pgfmathsetmacro{\k}{4} 	% iteration
\pgfmathsetmacro{\kk}{2^\k} % = 2^\k
\pgfmathsetmacro{\kkm}{2^\k-1} % = 2^\k
\pgfmathsetmacro{\d}{0.1} 	% small number for ticks and labels 

% **************************************************************
% draw shaded area for \tilde E min region
\fill[gray!20!blue] (0,0) -- (90:\r) arc (90:{90-360/\kk}:{\r}) -- cycle;
\fill[gray!20!cyan] (0,0) -- ({90-360/\kk}:{\r}) arc ({90-360/\kk}:{90-2*360/\kk}:{\r}) -- cycle;
\draw[] (90:{\r-\d})--(90:{\r+\d});
\node[] at (90:{\r+3*\d}) {$\theta=0$};

\draw[] ({90-360/\kk}:{\r-\d})--({90-360/\kk}:{\r+\d});
\node[] at ({90-360/\kk}:{\r+4*\d}) {$\theta=\frac{2\pi}{2^{k+1}}$};
\draw[] ({90-2*360/\kk}:{\r-\d})--({90-2*360/\kk}:{\r+\d});
\node[] at ({90-2*360/\kk}:{\r+5*\d}) {$\theta=\frac{2\pi}{2^{k}}$};

% **************************************************************
% draw shaded area for \tilde E min region
\foreach \m in {2,4,...,\kkm}{
	\fill[gray!40] (0,0) -- ({90-\m*360/\kk}:\r) arc ({90-\m*360/\kk}:{90-(\m+1)*360/\kk}:{\r}) -- cycle;
	\fill[gray!20] (0,0) -- ({90-(\m+1)*360/\kk}:\r) arc ({90-(\m+1)*360/\kk}:{90-(\m+2)*360/\kk}:{\r}) -- cycle;
	} % end foreach


% **************************************************************
% draw particle
\draw[black,line width=1] (0,0) circle (\r cm);


\end{tikzpicture}

\end{document}

==> figures/figure_tGL_straighten_bdry.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[scale=1]
% define parameters : 
\pgfmathsetmacro{\r}{2}  % radius of B_1 
\pgfmathsetmacro{\R}{10} % radius of B_R

% **************************************************************
% LEFT
% draw B_1
\draw[black,line width=1] (0,0) circle (\r cm);
\fill[black] (0,0) circle (0.05 cm) node[below] {$0$};
\draw[black, line width=0.5] (0,0) -- (45:\r);
\node at (55:0.5*\r) {$1$};

% draw B_R
%\draw[black,line width=0.5] (1.6*\r,0.3*\r) arc (-70:-110:\R);
\draw[black,line width=1] (1.6*\r,-0.3*\r) arc (180-110:180-70:\R);

% **************************************************************
% RIGHT
% draw B_1
\draw[black,line width=1] (\R,0) circle (\r cm);
\fill[black] (\R,0) circle (0.05 cm) node[below] {$0$};

\draw[black, line width=0.5] (\R,0) -- ++(45:\r);
\node at (\R+0.3*\r,0.5*\r) {$1$};

% draw B_oo
\draw[black,line width=1] (\R+1.5*\r,0) -- (\R-1.5*\r,0);
\node[] at (1.3*\R,0.3) {$\{x\cdot x_0=0\}$};

\node[] at (0.95*\R, 0.9) {$P^+$};
\node[] at (0.95*\R,-0.9) {$P^-$};

% **************************************************************
% CENTER
\draw[black,line width=2, ->] (\R-1.8*\r,0) -- (1.8*\r,0);
\node[black] at (0.5*\R,0.3) {$\Phi_{r_k}$};

\end{tikzpicture}

\end{document}
